Relation between the 16O(alpha,gamma)20Ne reaction and its reverse 20Ne(gamma,alpha)16O reaction in stars and in the laboratory

The astrophysical reaction rates of the 16O(a,g)20Ne capture reaction and its inverse 20Ne(g,a)16O photodisintegration reaction are given by the sum of several narrow resonances and a small direct capture contribution at low temperatures. Although the thermal population of low lying excited states in 16O and 20Ne is extremely small, the first excited state in 20Ne plays a non-negligible role for the photodisintegration rate. Consequences for experiments with so-called quasi-thermal photon energy distributions are discussed.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

